Efficient and Physically-Consistent Modeling of Reconfigurable Electromagnetic Structures

Reconfigurable electromagnetic structures (REMSs), such as reconfigurable reflectarrays (RRAs) or reconfigurable intelligent surfaces (RISs), hold significant potential to improve the spectral efficiency of wireless communication systems and the accuracy of wireless sensing systems. Even though several REMS modeling approaches have been proposed in recent years, the literature lacks models that are both computationally efficient and physically consistent. As a result, algorithms that control the reconfigurable elements of REMSs (e.g., the phase shifts of a RIS) are often built on simplistic and thus inaccurate models. To enable physically accurate REMS-parameter tuning, we present a new framework for efficient and physically consistent modeling of general REMSs. Our modeling method combines a circuit-theoretic approach with a new formalism that describes a REMS's interaction with the electromagnetic (EM) waves in its far-field region. Our modeling method enables efficient computation of the entire far-field radiation pattern for arbitrary configurations of the REMS reconfigurable elements once a single full-wave EM simulation of the non-reconfigurable parts of the REMS has been performed. The predictions made by our framework align with the physical laws of classical electrodynamics and model effects caused by inter-antenna coupling, non-reciprocal materials, polarization, ohmic losses, matching losses, influence of metallic housings, noise from low-noise amplifiers, and noise arising in or received by antennas. In order to validate the efficiency and accuracy of our modeling approach, we (i) compare our modeling method to EM simulations and (ii) conduct a case study involving an RRA that enables simultaneous multiuser beam- and null-forming using a new, computationally efficient, and physically accurate parameter tuning algorithm.

==> tikzfigs/fig-algorithm_REMS.tex <==
\begin{figure}[t]
    \centering
    {
    \small
    \begin{tikzpicture}

        \draw [tension=.5, shift={(7,2.5)}, line width=0pt, color=blue_20, fill=blue_20] plot[smooth cycle] coordinates {(0,-1.9) (-1,-1.5) (-.9,0) (-.5,.6) (.6,.2) (.5,-1.5)};

        \begin{scope}[color=grey]
            % boundaries RF frontend
            \draw[line width=.7] (.85,2) rectangle (3.8,4.7);
            \draw[line width=.7, color=white, fill=white] (.85-.1,2+.1) rectangle (3.8+.1,4.7-.1);
            \draw[line width=.7, color=white, fill=white] (.85+.1,2-.1) rectangle (3.8-.1,4.7+.1);
            \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (.85,2) -- (.85,4.7);
            \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (.85,2) -- (3.8,2);
            \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (3.8,4.7) -- (3.8,2);
            \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (3.8,4.7) -- (.85,4.7);
            \node[shift={(.75,2)}, anchor=north west] at (0,0) {\normalsize RF frontend};
    
    
            % boundaries radiating structure
            \begin{scope}[shift={(3.8,0)}]
                \draw[line width=.7] (.85,2) rectangle (5.35,4.7);
                \draw[line width=.7, color=white, fill=white] (.85-.1,2+.1) rectangle (5.35+.1,4.7-.1);
                \draw[line width=.7, color=white, fill=white] (.85+.1,2-.1) rectangle (5.35-.1,4.7+.1);

                \begin{scope}[shift={(-3.8,0)}]
                \draw [tension=.5, shift={(7,2.5)}, line width=0pt, color=blue_20, fill=blue_20] plot[smooth cycle] coordinates {(0,-1.9) (-1,-1.5) (-.9,0) (-.5,.6) (.6,.2) (.5,-1.5)};
                \end{scope}
                
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (.85,2) -- (.85,4.7);
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (.85,2) -- (5.35,2);
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (5.35,4.7) -- (5.35,2);
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (5.35,4.7) -- (.85,4.7);
                \node[shift={(5.3,4.7)}, anchor=north east] at (0,0) {\normalsize radiating structure};
            \end{scope}
            \draw[shift={(5.5,4.6)}, color=white, fill=white] (-.1,0) rectangle (.3,.2);
            %\draw[shift={(9,3.5)}, color=white, fill=white] (0,-.3) rectangle (.3,.4);
            %%%
            
            % boundaries tuning network
            \begin{scope}[shift={(0,0)}]
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (4,.44) -- (4,4.71);
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (4,.45) -- (9.15,.45);
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (9.15,.44) -- (9.15,1.81);
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (9.15,1.8) -- (4.45,1.8);
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (4.45,1.79) -- (4.45,4.71);
                \draw[line width=.7, dashed, dash pattern=on 6pt off 3pt] (4,4.7) -- (4.45,4.7);
                \draw[line width=.7] (4.3,4.7) -- (4.45,4.7);
                \draw[line width=.7] (4.45,4.5) -- (4.45,4.7);
                \node[shift={(3.9,.45)}, anchor=north west] at (0,-.06) {\color{white}\normalsize tuning network};
                \node[shift={(3.9,.45)}, anchor=north west] at (0,0) {\normalsize tuning network};
            \end{scope}

            \begin{scope}[color=black_light_48]
                \draw  [line width=.7pt] (1.05,2.9) rectangle (3.6,4.5);
                \draw  [line width=.7pt, fill=white, color=white] (1.05-.1,2.9+.1) rectangle (3.6+.1,4.5-.1);
                \draw  [line width=.7pt, fill=white, color=white] (1+.1,2.9-.1) rectangle (3.6-.1,4.5+.1);
                \draw  [line width=.7pt, dashed] (1.05,2.9) rectangle (3.6,4.5);
                \node[shift={(.85,2.9)}, anchor=north west] at (0.1,0) { \color{black_light_48} PA};
            \end{scope}
    
            \draw[line width=.7, color=black_light_48] (3.6,2.9) -- (3.6,3.4);
            \draw[line width=.7] (3.8,2.9) -- (3.8,3.4);
            \draw[line width=.7] (4,2.8) -- (4,3.4);
            \draw[fill=white, color=white] (3.7,3) rectangle (4.2,3.2);
            \draw[fill=white, color=white] (3.5,3.0) rectangle (3.7,3.2);
    
            \draw[line width=.7] (4.45,2.9) -- (4.45,3.4);
            \draw[line width=.7] (4.65,2.8) -- (4.65,3.4);
            \draw[fill=white, color=white] (4.3,3) rectangle (4.9,3.2);
    
            \begin{scope}[shift={(0,.8)}]
                \draw[line width=.7, color=black_light_48] (3.6,2.9) -- (3.6,3.4);
                \draw[line width=.7] (3.8,2.9) -- (3.8,3.4);
                \draw[line width=.7] (4,2.8) -- (4,3.6);
                \draw[fill=white, color=white] (3.7,3) rectangle (4.2,3.2);
                \draw[fill=white, color=white] (3.5,3.0) rectangle (3.7,3.2);
        
                \draw[line width=.7] (4.45,2.6) -- (4.45,3.4);
                \draw[line width=.7] (4.65,2.8) -- (4.65,3.8);
                \draw[fill=white, color=white] (4.3,3) rectangle (4.9,3.2);
        \end{scope}

        \begin{scope}
                \draw[line width=.7, color=grey] (6.4,2) -- (7.4,2);
                \draw[line width=.7, color=grey] (6.4,1.8) -- (7.4,1.8);
                %\draw[line width=.7] (4,2.8) -- (4,3.6);
                \draw[fill=blue_20, color=blue_20] (7,1.7) rectangle (7.2,2.1);
                \draw[fill=blue_20, color=blue_20] (6.6,1.7) rectangle (6.8,2.1);

                \draw[line width=.7, color=grey] (4.45,1.8) -- (4.6,1.8);
        \end{scope}
            
        \end{scope}

        

        \draw [tension=.5, shift={(5.5,3.5)}, line width=0pt, color=purple_20, fill=purple_20] plot[smooth cycle] coordinates {(-.5,-.5) (-.5,.7) (.5,.6) (.6,-.2) (.3,-.8) (0,-.8)};

        % connections

        \draw[line width=.6] (2.05,3.9) -- (5.2,3.9);
        \draw[line width=.6] (2.05,3.1) -- (5.2,3.1);

        \draw[line width=.6] (2.05,3.09) -- (2.05,3.91);
        \draw[line width=.6] (5.2,3.09) -- (5.2,3.91);

        \begin{scope}[shift={(5.2,3.9)}]
            \begin{scope}[rotate=-90]
                \draw[line width=1.2] (0,0) -- (0,.33);
                \draw[line width=.6]  (0,.6) -- (0,.3);
                \draw[line width=.6]  (-.2,.6) -- (0,.3);
                \draw[line width=.6]  (.2,.6) -- (0,.3);
            \end{scope}
        \end{scope}

    
        % RF frontend
        %

        \node[shift={(3, 3.9)}, anchor=south] at (0,0.05) {\footnotesize~$R_0$};
        \draw  [shift={(3.0,3.9)}, line width=.7pt, anchor=center, fill=white] (-.3,-.12) rectangle (.3,.12);

        %   % voltage
        \draw[shift={(2.05,3.5)}, line width=.7pt] (0,0) ellipse (0.28 and 0.28);
        \draw[shift={(2.05,3.5)}, line width=.7pt] (0,-.28) -- (0,.28);
        \node[shift={(2.05, 3.5)}, anchor=center] at (-.6,-.025) {\footnotesize~$\phs{v}_{\up{Tx},1}$};
        \node[shift={(2.05, 3.5)}, anchor=center] at (-.5,.2) {\scriptsize+};
        \node[shift={(2.05, 3.5)}, anchor=center] at (-.5,-.25) {\scriptsize--};

        \begin{scope}[shift={(.5,0)}]
            \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=black_light_48, color=black_light_48] (-.2,.14)  ellipse (0.02 and 0.02);
            \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=black_light_48, color=black_light_48] (-.2,0) ellipse (0.02 and 0.02);
            \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=black_light_48, color=black_light_48] (-.2,-0.14) ellipse (0.02 and 0.02);
            \node[shift={(3.3-1.5,2.8-.2)}, anchor=west] at (-.2,0) {\color{black_light_48} \footnotesize ($N$)};         
        \end{scope}

        \begin{scope}[shift={(5.2,3.9)}]
            \draw  [line width=.7pt, fill=purple_20] (0,0) ellipse (0.14 and 0.14);
            \draw  [line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
            \draw[line width=.6] (-.14,0) -- (0,0);
        \end{scope}


        \begin{scope}[shift={(6.7,2.3)}]

            \draw[line width=.6] (0,0) -- (0,-1.5);
            \draw[line width=.6] (.4,-1.5) -- (0,-1.5);
            \draw[line width=.6] (.4,-1.5) -- (.4,0);
            \draw[line width=.6] (0,0) -- (.4,0);

            \draw[line width=1.2] (0,0) -- (0,.33);
            \draw[line width=.6]  (0,.6) -- (0,.3);
            \draw[line width=.6]  (-.2,.6) -- (0,.3);
            \draw[line width=.6]  (.2,.6) -- (0,.3);
        
            \node[shift={(-.45, .7)}, anchor=south] at (0,-1.95) {\footnotesize~$Z_{\up{R},1}$};
            \draw  [shift={(0,0)}, line width=.7pt, anchor=center, fill=blue_20] (-.12,-.3-1) rectangle (.12,.3-1);

        
            \draw  [line width=.7pt, fill=blue_20] (0,0) ellipse (0.14 and 0.14);
            \draw  [line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
            \draw[line width=.6] (0,-.14) -- (0,0);
        \end{scope}

        \begin{scope}[shift={(3.8,.8)}]
            \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=black] (-.2,.14)  ellipse (0.02 and 0.02);
            \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=black] (-.2,0) ellipse (0.02 and 0.02);
            \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=black] (-.2,-0.14) ellipse (0.02 and 0.02);
            \node[shift={(3.3-1.5,2.8-.2)}, anchor=west] at (-.2,0) {\color{black} \footnotesize ($N$)};         
        \end{scope}

        \begin{scope}[shift={(7.2,2.5)}]
            \draw  [shift={(0,0)}, line width=.5pt, fill=black] (-.14,0)  ellipse (0.02 and 0.02);
            \draw  [shift={(0,0)}, line width=.5pt, fill=black] (-.0,0) ellipse (0.02 and 0.02);
            \draw  [shift={(0,0)}, line width=.5pt, fill=black] (.14,-0) ellipse (0.02 and 0.02);
            \node[shift={(0,0)}, anchor=south] at (0,0) {\color{black} \footnotesize ($R$)};         
        \end{scope}


        \begin{scope}[shift={(-.4,0)}]

            \node[shift={(5.5,5.3)}, anchor=north west] at (0,0) {\normalsize \color{purple_120} actively fed antennas};
            \draw [color=purple_120, shift={(5.8,4.5)}, line width=.8pt] plot[smooth, tension=1.2] coordinates {(.3,0.3) (.08,0) (-.1,-.3)};
    
            \node[shift={(7.7,4.1)}, anchor=north west] at (0,0) {\normalsize \color{blue_120} passive};
            \node[shift={(7.7,3.8)}, anchor=north west] at (0,0) {\normalsize \color{blue_120} \new{reflective}};
            \node[shift={(7.7,3.5)}, anchor=north west] at (0,0) {\normalsize \color{blue_120} elements};
            \draw [color=blue_120, shift={(7.3,3.3)}, line width=.8pt] plot[smooth, tension=1.2] coordinates {(.4,0.3) (.2,0.1) (-.1,-.3)};
        \end{scope}
        
    \end{tikzpicture}}
    
\caption{
Basic structure of a simple RRA that acts as a transmitter. The RRA consists of~$N$ actively fed antennas whose signals are reflected by~$R$ passive \new{reflective} elements. The behavior of the reflector elements can be configured by changing the value of the impedances~$Z_{\up{R},1},\ldots, Z_{\up{R},R}$. The dashed boxes divide the RRA into the three submodels illustrated in~\fref{fig:model}.
}\label{fig:basic_structure_RRA}
\end{figure}


==> tikzfigs/fig-case_study_RRA.tex <==
\begin{figure}[tp]
    \centering
    \normalsize
    \begin{tikzpicture}

        \node[inner sep=0, anchor=center, shift={(0,.7)}] (image) at (0,0) {\includegraphics[width=.47\textwidth, trim={950 1580 1250 900}, clip]{figs/bird_eye_view.png}};

        \node[anchor=south, fill=white] at (120:4.8) {\color{black_60} primary user 1};
        \node[anchor=south, fill=white] at (60:4.8) {\color{black_60} primary user 2};
        \node[anchor=south, fill=white] at (90:3.8) {\color{black_60} secondary user};

        \begin{scope}[rotate=10,shift={(.55,-.4)}]
            \draw[black_60, line width=.6, dash pattern=on 5.11pt off 1pt on 1pt off 1pt] (60:1.81) -- (60:1.3+3.5);
            \draw[white, line width=.7] (60:3.95) -- (60:4.1);
        \end{scope}
        
        \draw[black_60, line width=.6, dash pattern=on 5.11pt off 1pt on 1pt off 1pt] (90:2-.28) -- (90:1.3+2.5);
        \draw[white, line width=.7] (90:2.17) -- (90:2.3);

        \begin{scope}[rotate=-10,shift={(-.55,-.4)}]
             \draw[black_60, line width=.6, dash pattern=on 5.11pt off 1pt on 1pt off 1pt] (120:2.11) -- (120:1.3+3.5);
        \draw[white, line width=.7] (120:3.95) -- (120:4.1);
        \end{scope}

        \draw [line width=.8pt, color=blue_120] plot[smooth, tension=1] coordinates {(90:2.2) (80:2.7) (75:2.4)};

        \draw [line width=.8pt, color=blue_120] plot[smooth, tension=1] coordinates {(75:2.4) (60:4) (40:3)};
        \draw [line width=.8pt, color=blue_120] plot[smooth, tension=1] coordinates {(130:3) (119.5:4) (110:2.6)};
        \draw [line width=.8pt, color=blue_120] plot[smooth, tension=1] coordinates {(110:2.6) (100:3) (90:2.2)};
        \draw [line width=.8pt, color=blue_120] plot[smooth, tension=1] coordinates {(130:3) (135:3.5) (140:3)};
        \draw [line width=.8pt, color=blue_120] plot[smooth, tension=1] coordinates {(148:3) (144:3.2) (140:3)};
        
        \draw [line width=.8pt, color=blue_120] plot[smooth, tension=1] coordinates {(28:3.2) (36:3.5) (40:3)};
        \draw [line width=.8pt, color=blue_120] plot[smooth, tension=1] coordinates {(28:3.2) (26:3.4) (22:3.3)};

        \begin{scope}[shift={(-.1,.3)}]
            \node at (-3.6,2.7) {\normalsize \color{blue_120} beampattern};
            \draw [color=blue_120, line width=.8pt] plot[smooth, tension=1.2] coordinates {(-2.65,2.7) (-2.3,2.55)  (-2.15,2.5)};
        \end{scope}

        \begin{scope}[canvas is xz plane at y=0, cm={2*1.51,.64*1.51,-.69*1.02,2*1.02,(-.52,-1.32)}] 

            \begin{scope}[black, fill=black, opacity=.3, fill opacity=.3]
                \fill[shift={(-.2,0)}] (-.11,-.11) rectangle (.11,.11);
                \fill[shift={(.2,0)}] (-.11,-.11) rectangle (.11,.11); 
            \end{scope} 
        \end{scope}
         
    \end{tikzpicture}
    
    \caption{Conceptual sketch of the case study. It includes a screenshot of the used RRA. The RRA consists of two downward-facing, actively fed patch antennas and~$100$ passive configurable reflective elements on the main substrate, spaced~$\lambda/2$ apart (at an analysis frequency of $5.4$\,$\si{\giga\hertz}$). The RRA steers its beampattern toward two primary users while minimizing power toward a secondary user.
    }
    \label{fig:case_study_RRA}
\end{figure}

==> tikzfigs/fig-far_field_representation.tex <==
\tikzset{
  ring shading/.code args={from #1 at #2 to #3 at #4}{
    \def\colin{#1}
    \def\radin{#2}
    \def\colout{#3}
    \def\radout{#4}
    \pgfmathsetmacro{\proportion}{\radin/\radout}
    \pgfmathsetmacro{\outer}{.8818cm}
    \pgfmathsetmacro{\inner}{.8818cm*\proportion}
    \pgfmathsetmacro{\middle}{\inner/2+\outer/2}
    \pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
    {
      color(0pt)=(white);
      color(\inner)=(#1);
      %color(\middle)=(grey_05);
      color(\outer)=(#3)
    }
    \pgfkeysalso{/tikz/shading=ring}
  },
}

\begin{figure}[tp]
    \centering
    {
    \small
    \begin{tikzpicture}
        %% clipping
        \clip (-4.4,-3.5) rectangle (4.4,1.8);


        %% far field
        \draw[line width=1pt,fill=grey,color=grey_10] (-4.4,-3.5) rectangle (4.4,3.5);
        \draw[grey_10, fill=white] (-3,-2) circle (3.3);
        \shade[even odd rule,ring shading={from white at 2.6 to grey_10 at 3.3}]
        (-3,-2) circle (2.5) circle (3.3);

        \begin{scope}[shift={(2.5,-2.6)}]
            \draw[rounded corners=18, pattern color=black_60, grey_10, pattern=diagonal behind text] (-1,-.7) rectangle (1,.7);
            \node[anchor=center, color=black, fill=grey_10] at (0,0) {\color{black_60} \normalsize far field};
        \end{scope}


        %% REMS
        \draw [shift={(-3,-2)}, line width=1pt,pattern=south east lines my] plot[smooth cycle] coordinates {(-.5,-.3) (-.7,-.01) (-.6,.3) (0,.7) (.5,.6) (.6,-.2) (.3,-.5) (0,-.5)};
        \node [shift={(-3.1,-2)},anchor=south west, align=left, fill=white] at (-90:1.2) {\small REMS};
        \draw [shift={(-3,-2)}, line width=.5pt] plot[smooth, tension=1.4] coordinates {(-.3,-.5) (-.28,-.8) (-.1,-1)};
        
        \centerOfC at (-3,-2)
        
        
        %% Angle
        \begin{scope}[shift={(-3,-2)}]
            \draw[line width = .5pt, black, dash pattern=on 8pt off 8pt] (25:.8) -- (25:6.2);
            \draw[line width = .5pt, black, dash pattern=on 8pt off 8pt] (0:.8) -- (0:2.2);
            \draw[line width=0.5pt] (0:2.08) arc (0:25:2.08);
            %\draw[line width=0.5pt, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (0:2.08) arc (0:30:2.08);
            %\draw[line width=0.5pt, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (30:2.08) arc (30:0:2.08);
            \node [color=black] at (11:1.5) {\normalsize$(\theta,\varphi)$};
        \end{scope}


        %% far field waves
        \begin{scope}[shift={(25:4)}]
            \begin{scope}[shift={(-3,-2)}]
                \begin{scope}[rotate=25]
                    \begin{scope}[shift={(0,.4)}]
                        \draw [line width=.7pt] plot[smooth, tension=.8] coordinates {(0,0) (.15,0) (.3,.025) (.45,-.1) (.6,.175) (.75,-.175) (.9,.1) (1.05,-.025) (1.2,0) (1.35,.0) };
                        \draw [arrows = {-Stealth[inset=0, length=6pt, angle'=35]}] (0,0) -- (-0.1,0);
                    \end{scope}
                    \begin{scope}[shift={(0,-.4)}]
                        \draw [line width=.7pt] plot[smooth, tension=.8] coordinates {(0,0) (.15,0) (.3,.025) (.45,-.1) (.6,.175) (.75,-.175) (.9,.1) (1.05,-.025) (1.2,0) (1.35,.0) };
                        \draw [arrows = {-Stealth[inset=0, length=6pt, angle'=35]}] (1.37,0) -- (1.38,0);
                    \end{scope}
                \end{scope}
            \end{scope}          
        \end{scope}

        \node [shift={(1.2,2.2)},anchor=south west, align=left] at (-90:1.2) {\normalsize~$\phv{E}^\swarrow (\theta,\varphi)\,\frac{e^{+jkr}}{r}$};
        \draw [shift={(1.5,2.2)}, line width=.5pt] plot[smooth, tension=1.4] coordinates {(.2,-1)  (0,-1.2) (-.2,-1.5)};
        \node [shift={(1.325,-.4)},anchor=south west, align=left] at (-90:1.2) {\normalsize~$\phv{E}^\nearrow (\theta,\varphi)\,\frac{e^{-jkr}}{r}$};
        \draw [shift={(1.6,0)}, line width=.5pt] plot[smooth, tension=1.4] coordinates {(-.25,-.5) (-.125,-.8) (0,-1)};
    
    \end{tikzpicture}}
\caption{EM waves in the REMS's far-field region, represented as the superposition of incoming (convergent) and outgoing (divergent) spherical waves.
The REMS is positioned at the origin of the coordinate system.}
\label{fig:superposition_of_incomming_and_outgoing_wave_in_far_field}
\end{figure}

==> tikzfigs/fig-model_basic_structure.tex <==
\begin{figure}[tp]
    \centering
    {
    \small
    \begin{tikzpicture}

        % REMS
        \draw  [line width=1pt, color=grey] (-1.5,-1.1) rectangle (5.3,1.1);
        \draw  [line width=1pt,fill=white,color=white] (-1.5-.1,-1.1+.1) rectangle (5.3+.1,1.1-.1);
        \draw  [line width=1pt,fill=white,color=white] (-1.5+.1,-1.1-.1) rectangle (5.3-.1,1.1+.1);
        draw  [line width=1pt,fill=white,color=white] (-1.5-.1,-1.1+.1) rectangle (5.3-.1,1.1+.1);
        \draw  [line width=1pt, dashed, color=grey] (-1.5,-1.1) rectangle (5.3,1.1);

        
        \draw  [line width=0pt, color=white, fill=white] (1.5,-1,1) rectangle (1.4,-.9);
        \draw  [line width=0pt, color=white, fill=white] (3.6,-1,1) rectangle (3.5,-.9);
        \node[shift={(-1.1,-1.3)}, align=center, color=grey] at (0,0) {\small REMS};

        % connections
        \draw[line width=1.2pt] (0, 0.5) -- (5, 0.5);
        \draw[line width=1.2pt] (0, -0.5) -- (5, -0.5);
        
        % far-field waves
        \draw [shift={(5.5,.5)}, line width=.6pt] plot[smooth, tension=.8] coordinates {(0,0) (.15,0) (.3,.025) (.45,-.1) (.6,.175) (.75,-.175) (.9,.1) (1.05,-.025) (1.2,0) (1.35,.0) };
        \draw [shift={(5.5,0.5)}, color=black, arrows = {-Stealth[inset=0, length=4pt, angle'=35]}] (0,0) -- (-0.1,0);
        \draw [shift={(5.5,-.5)}, line width=.6pt] plot[smooth, tension=.8] coordinates {(0,0) (.15,0) (.3,.025) (.45,-.1) (.6,.175) (.75,-.175) (.9,.1) (1.05,-.025) (1.2,0) (1.35,.0) };
        \draw [shift={(5.5,-0.5)}, color=black, arrows = {-Stealth[inset=0, length=4pt, angle'=35]}] (1.35,0) -- (1.45,0);
        \node[shift={(6.15,0)}, align=center] at (0,0) {\small far field};

        % RF front end
        \draw  [line width=.7pt, anchor=center, fill=white] (-1.2,-.9) rectangle (.9,.9);
        \draw  [shift={(0,.1)}, line width=.6pt, anchor=center, fill=white] (-1,-.25) rectangle (.7,.25);
        \node[shift={(-.9,.1)}, left, anchor=west] at (0,0) {\footnotesize~$N_\up{Tx}$ PAs};
        \draw  [shift={(0,-0.52)}, line width=.6pt, anchor=center, fill=white] (-1,-.25) rectangle (.7,.25);
        \node[shift={(-.9,-0.52)}, left, anchor=west] at (0,0) {\footnotesize~$N_\up{Rx}$ LNAs};
        \node[shift={(-.1,0.6)}] at (0,0) {\small RF frontend};

        % tuning network
        \draw  [shift={(2.3,0)}, line width=.7pt, anchor=center, fill=white] (-.7,-.9) rectangle (.7,.9);
        \node[shift={(2.3,0)}, align=center] at (0,0) {\small tuning\\\small network};

        %radiating structure
        \draw  [shift={(4.4,0)}, line width=.7pt, anchor=center, fill=white] (-.7,-.9) rectangle (.7,.9);
        \node[shift={(4.4,0)}, align=center] at (0,0) {\small radiating\\\small structure};

        % ports
        \draw  [shift={(1.25,0.5)}, line width=.7pt, fill=white] (0,0) ellipse (0.14 and 0.14);
        \draw  [shift={(1.25,0.5)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
        \draw  [shift={(1.25,-0.5)}, line width=.7pt, fill=white] (0,0) ellipse (0.14 and 0.14);
        \draw  [shift={(1.25,-0.5)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);

        \draw  [shift={(1.25,0)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
        \draw  [shift={(1.25,.15)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
        \draw  [shift={(1.25,-.15)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
        
        \draw  [shift={(3.35,0.5)}, line width=.7pt, fill=white] (0,0) ellipse (0.14 and 0.14);
        \draw  [shift={(3.35,0.5)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
        \draw  [shift={(3.35,-0.5)}, line width=.7pt, fill=white] (0,0) ellipse (0.14 and 0.14);
        \draw  [shift={(3.35,-0.5)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);

        \draw  [shift={(3.35,0)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
        \draw  [shift={(3.35,.14)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
        \draw  [shift={(3.35,-.14)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);

        

        \node[shift={(1.25,-1.35)}, color=black] at (0,0) {\small$N$ ports};
        \draw[shift={(1.25,-1.35)}, line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (0,.2) -- (0,.6);

        \node[shift={(3.35,-1.35)}, color=black] at (0,0) {\small$M$ ports};
        \draw[shift={(3.35,-1.35)}, line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (0,.2) -- (0,.6);

        \node[shift={(6.15,-1.35)}, color=black] at (0,0) {\small radiation pattern};
        \draw[shift={(6.15,-1.35)}, line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (0,.2) -- (0,.6);
        
    \end{tikzpicture}}
\caption{Basic structure of the proposed REMS model. The model is divided into the RF frontend, the tuning network, and the radiating structure. The RF frontend consists of~$N_\up{Tx}$ power amplifiers (PAs) and~$N_\up{Rx}$ low-noise amplifiers (LNAs). The RF frontend is connected to the tuning network via~$N=N_\up{Tx}+N_\up{Rx}$ (circuit-theoretic) ports; and the tuning network is connected to the radiating structure via~$M$ ports. The radiating structure models all interactions between the signals at these~$M$ ports and the (incoming and outgoing) EM waves in the REMS's far-field region.}
\label{fig:model_basic}
\end{figure}

==> tikzfigs/fig-model_detail.tex <==
\def\waves at (#1,#2,#3,#4,#5){
    \draw [shift={(#1,#2)}, line width=0.5pt, color=#5, arrows = {-Stealth[inset=0, length=5pt, angle'=35]}] (.5,.2) -- (-.5,.2);

    \node[shift={(#1,#2)}, anchor=north] at (0,.2+.06) {\footnotesize #3};

    \draw [shift={(#1,#2)}, line width=0.5pt, color=#5, arrows = {-Stealth[inset=0, length=5pt, angle'=35]}] (-.5,-.2) -- (.5,-.2);

    \node[shift={(#1,#2)}, anchor=north] at (0,-.2+.02) {\footnotesize #4};
   
}


\begin{figure*}[t!]
    \centering
    {
    \small
    \begin{tikzpicture}

        \draw  [line width=.7pt, color=grey] (.2,2.9) rectangle (3.6,4.5);
        \draw  [line width=.7pt, fill=white, color=white] (.2-.1,2.9+.1) rectangle (3.6+.1,4.5-.1);
        \draw  [line width=.7pt, fill=white, color=white] (.2+.1,2.9-.1) rectangle (3.6-.1,4.5+.1);
        \draw  [line width=.7pt, dashed, color=grey] (.2,2.9) rectangle (3.6,4.5);

        
        \node[shift={(0,2.9)}, anchor=north west] at (0.1,0) { \color{grey} PA};
        \draw  [shift={(0,-.5)}, line width=.7pt, color=grey] (.2,.9) rectangle (3.6,2.6);
        \draw  [shift={(0,-.5)}, line width=.7pt, fill=grey, color=white] (.2+.1,.9-.1) rectangle (3.6-.1,2.6+.1);
        \draw  [shift={(0,-.5)}, line width=.7pt, fill=grey, color=white] (.2-.1,.9+.1) rectangle (3.6+.1,2.6-.1);
        \draw  [shift={(0,-.5)}, line width=.7pt, dashed, color=grey] (.2,.9) rectangle (3.6,2.6);
        \node[shift={(0,.4)}, anchor=north west] at (0.1,0) { \color{grey} LNA};

        \waves at (4.5,-.2-.5,$\phv{b}_\up{T}$,$\phv{a}_\up{T}$,black);
        \waves at (8,-.2-.5,$\phv{b}_\up{R}$,$\phv{a}_\up{R}$,black);
        \waves at (12.75,-.2-.5,$\phv{b}_\up{F}$,$\phv{a}_\up{F}$,black);
        \waves at (9.1,-.2+1.2,\color{grey}~$\phv{b}_{\tilde{ \up{R}} }$,\color{grey}$\phv{a}_{\tilde{\up{R}}}$, grey);

        \draw [shift={(9,1)}, line width=.4pt, color=grey] plot[smooth, tension=1.3] coordinates {(.7,.8) (.4,.6) (.2,.35)};

        % boundaries
        \draw[shift={(4.5,0)}, line width=.7, dashed, dash pattern=on 6pt off 3pt] (0,5.5) -- (0,4.1);
        \draw[shift={(4.5,0)}, line width=.7, dashed, dash pattern=on 6pt off 3pt] (0,2.9) -- (0,2.0);
        \draw[shift={(4.5,0)}, line width=.7, dashed, dash pattern=on 6pt off 3pt] (0,.27-.5) -- (0,.4);
        
        \draw[shift={(8,0)}, line width=.7, dashed, dash pattern=on 6pt off 3pt] (0,5.5) -- (0,4.1);
        \draw[shift={(8,0)}, line width=.7, dashed, dash pattern=on 6pt off 3pt] (0,.27-.5) -- (0,2.8);
        
        \draw[shift={(14-1.25,0)}, line width=.7, dashed, dash pattern=on 6pt off 3pt] (0,5.5) -- (0,1.5);
        \draw[shift={(14-1.25,0)}, line width=.7, dashed, dash pattern=on 6pt off 3pt] (0,.27-.5) -- (0,1.5);

        % connections
        \draw[line width=.6] (6,3.9) -- (11,3.9);
        \draw[line width=.6] (6,3.1) -- (11,3.1);

        \draw[line width=.6] (2,3.9) -- (6,3.9);
        \draw[line width=.6] (2,3.1) -- (6,3.1);

        \draw[line width=.6] (2,3.1) -- (2,3.9);

        \draw[shift={(0,-.5)},line width=.6] (1.1,2.1) -- (6,2.1);
        \draw[shift={(0,-.5)},line width=.6] (1.1,1.1) -- (6,1.1);

        \draw[shift={(0,-.5)},line width=.6] (1.1,1.1) -- (1.1,2.1);
        \draw[shift={(0,-.5)},line width=.6] (2.3,1.1) -- (2.3,2.1);
        \draw  [shift={(0,-.5)},shift={(2.3,2.1)}, line width=.5pt, fill=black] (0,0)  ellipse (0.03 and 0.03);
        \draw  [shift={(0,-.5)},shift={(2.3,1.1)}, line width=.5pt, fill=black] (0,0)  ellipse (0.03 and 0.03);
        
        % ports
        \draw  [shift={(4.5,3.9)}, line width=.6pt, fill=white] (0,0) ellipse (0.09 and 0.09);
        \draw  [shift={(4.5,3.9-.8)}, line width=.6pt, fill=white] (0,0) ellipse (0.09 and 0.09);

        \draw  [shift={(0,-.5)},shift={(4.5,2.1)}, line width=.6pt, fill=white] (0,0) ellipse (0.09 and 0.09);
        \draw  [shift={(0,-.5)},shift={(4.5,1.1 )}, line width=.6pt, fill=white] (0,0) ellipse (0.09 and 0.09);
        
        \draw  [shift={(8,3.9)}, line width=.6pt, fill=white] (0,0) ellipse (0.09 and 0.09);
        \draw  [shift={(8,3.9-.8)}, line width=.6pt, fill=white] (0,0) ellipse (0.09 and 0.09);

        % RF frontend
        \node[shift={(4.5/2,0)}, anchor=north] at (0,5.5) {\normalsize RF frontend};

        \node[shift={(3, 3.9)}, anchor=south] at (0,0.05) {\footnotesize~$Z_{\up{Tx},1}$};
        \draw  [shift={(3.0,3.9)}, line width=.7pt, anchor=center, fill=white] (-.3,-.12) rectangle (.3,.12);

        %   % voltage
        \draw[shift={(2,3.5)}, line width=.7pt] (0,0) ellipse (0.28 and 0.28);
        \draw[shift={(2,3.5)}, line width=.7pt] (0,-.28) -- (0,.28);
        \node[shift={(2, 3.5)}, anchor=center] at (-.6,-.025) {\footnotesize~$\phs{v}_{\up{Tx},1}$};
        \node[shift={(2, 3.5)}, anchor=center] at (-.5,.2) {\scriptsize+};
        \node[shift={(2, 3.5)}, anchor=center] at (-.5,-.25) {\scriptsize--};
        
        %   % current
        \node[shift={(4, 3.9)}, anchor=south west] at (-.35,0) {\footnotesize~$\phs{i}_{\up{T},1}$};
        \draw [shift={(4, 3.9)}, line width=0.3pt, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-.1,0) -- (.1,0);

        %   % voltage
        \node[shift={(4.5, 3.5)}, anchor=center] at (0,-.025) {\footnotesize~$\phs{v}_{\up{T},1}$};
        \node[shift={(4.5, 3.5)}, anchor=center] at (0,.2) {\scriptsize+};
        \node[shift={(4.5, 3.5)}, anchor=center] at (0,-.25) {\scriptsize--};

        \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=grey, color=grey] (-.2,.14)  ellipse (0.02 and 0.02);
        \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=grey, color=grey] (-.2,0) ellipse (0.02 and 0.02);
        \draw  [shift={(3.3-1.5,2.8-.2)}, line width=.5pt, fill=grey, color=grey] (-.2,-0.14) ellipse (0.02 and 0.02);
        \node[shift={(3.3-1.5,2.8-.2)}, anchor=west] at (-.2,0) {\color{grey} \footnotesize ($N_\up{Tx}$)};

        \draw  [shift={(3.3-1.5,.8-.7)}, line width=.5pt, fill=grey, color=grey] (-.2,.14)  ellipse (0.02 and 0.02);
        \draw  [shift={(3.3-1.5,.8-.7)}, line width=.5pt, fill=grey, color=grey] (-.2,0) ellipse (0.02 and 0.02);
        \draw  [shift={(3.3-1.5,.8-.7)}, line width=.5pt, fill=grey, color=grey] (-.2,-0.14) ellipse (0.02 and 0.02);
        \node[shift={(3.3-1.5,.8-.7)}, anchor=west] at (-.2,0) {\color{grey} \footnotesize ($N_\up{Rx}$)};


        
        
        %   % current
        \node[shift={(0,-.5)}, shift={(4, 2.1)}, anchor=south west] at (-.35,0) {\footnotesize~$\phs{i}_{\up{T},(N_{\up{Tx}}+1)}$};
        \draw [shift={(0,-.5)}, shift={(4, 2.1)}, line width=0.3pt, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-.1,0) -- (.1,0);

         %   % voltage
        \node[shift={(0,-.5)}, shift={(4.5, 1.6)}, anchor=center] at (0,-.025) {\footnotesize~$\phs{v}_{\up{T},(N_\up{Tx}+1)}$};
        \node[shift={(0,-.5)}, shift={(4.5, 1.6)}, anchor=center] at (0,.3) {\scriptsize+};
        \node[shift={(0,-.5)}, shift={(4.5, 1.6)}, anchor=center] at (0,-.3) {\scriptsize--};

        \draw[shift={(0,-.5)}, shift={(2.3,1.5)}, line width=.7pt, fill=white] (0,0) ellipse (0.28 and 0.28);
        \draw[shift={(0,-.5)}, shift={(2.3,1.5)}, line width=.7pt] (-.28,0) -- (.28,0);
        \draw [shift={(0,-.5)}, shift={(2.3, 1.95)}, line width=0.3pt, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (0,-0.1) -- (0,0.1);
        \node[shift={(0,-.5)}, shift={(2.3, 1.95)}, anchor=east] at (.050,-.05) {\footnotesize~$\phs{i}_{\Gamma,1}$};

        \node[shift={(0,-.5)}, shift={(3.1, 1.65)}, anchor=center] at (0,0) {\footnotesize~$\phs{v}_{\Gamma,1}$};
        \node[shift={(0,-.5)}, shift={(3.1, 1.65)}, anchor=center] at (.35,.02) {\scriptsize+};
        \node[shift={(0,-.5)}, shift={(3.1, 1.65)}, anchor=center] at (-.4,0) {\scriptsize--};

        \draw[shift={(0,-.5)}, shift={(3.1,2.1)}, line width=.7pt] (0,0) ellipse (0.28 and 0.28);
        \draw[shift={(0,-.5)}, shift={(3.1,2.1)}, line width=.7pt] (-.28,0) -- (.28,0);


        \node[shift={(0,-.5)}, shift={(1.6, 1.6)}, anchor=center] at (0,0) {\footnotesize~$Z_{\up{Rx},1}$};
        \draw  [shift={(0,-.5)}, shift={(1.1,1.6)}, line width=.7pt, anchor=center, fill=white] (-.12,-.3) rectangle (.12,.3);

        \node[shift={(0,-.5)}, shift={(1.2, 1.6)}, anchor=center] at (-.6,-.025) {\footnotesize~$\phs{v}_{\up{Rx},1}$};
        \node[shift={(0,-.5)}, shift={(1.2, 1.6)}, anchor=center] at (-.5,.2) {\scriptsize+};
        \node[shift={(0,-.5)}, shift={(1.2, 1.6)}, anchor=center] at (-.5,-.25) {\scriptsize--};

        % tuning network

        \node[shift={(4.5+3.5/2,0)}, anchor=north] at (0,5.5) {\normalsize tuning network};

        \draw  [shift={(4.5+3.5/2,0)}, line width=.7pt, anchor=center, fill=white] (-1,.3) rectangle (1,4.2);
        \node[shift={(4.5+3.5/2,0-.25)}, anchor=center] at (0,1/2+4.2/2) {\Large~$\mat{S}_\up{T}$};

        %   % current
        \node[shift={(7.5, 3.9)}, anchor=south] at (0.1,0) {\footnotesize~$\phs{i}_{\up{R},1}$};
        \draw [shift={(7.5, 3.9)}, line width=0.3pt, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-.1,0) -- (.1,0);

        %   % voltage
        \node[shift={(8, 3.5)}, anchor=center] at (0,-.025) {\footnotesize~$\phs{v}_{\up{R},1}$};
        \node[shift={(8, 3.5)}, anchor=center] at (0,.2) {\scriptsize+};
        \node[shift={(8, 3.5)}, anchor=center] at (0,-.25) {\scriptsize--};

        % radiating structure
        \node[shift={(4.5+3.5+4.5/2,0)}, anchor=north] at (0,5.5) {\normalsize radiating structure};

        \draw  [shift={(8+1.5+3.5/2,0)}, line width=.7pt, anchor=center, fill=white] (-1,.3) rectangle (1,4.2);
        \node[shift={(8+1.5+3.5/2,0-.25)}, anchor=center] at (0,1/2+4.2/2) {\Large~$\oper{S}_\up{R}$};

        \draw  [shift={(8+1.9,3.9)}, line width=.6pt, fill=white] (0,0) ellipse (0.09 and 0.09);
        \draw  [shift={(8+1.9,3.9-.8)}, line width=.6pt, fill=white] (0,0) ellipse (0.09 and 0.09);

        \draw  [shift={(8.95,2.8)}, line width=.5pt, fill=black] (-.2,.14)  ellipse (0.02 and 0.02);
        \draw  [shift={(8.95,2.8)}, line width=.5pt, fill=black] (-.2,0) ellipse (0.02 and 0.02);
        \draw  [shift={(8.95,2.8)}, line width=.5pt, fill=black] (-.2,-0.14) ellipse (0.02 and 0.02);
        \node[shift={(8.95,2.8)}, anchor=west] at (-.2,0) {\footnotesize ($M$)};

        \draw[line width=.7pt, color=grey, dashed, dash pattern=on 5pt off 3pt] (9.9,3.75) -- (9.9,3.25);
        \draw[line width=.7pt, color=grey, dashed, dash pattern=on 6pt off 3pt] (9.9,2.8) -- (9.9,1.6);

        %   % voltage
        \draw[shift={(8+.95,3.9)}, line width=.7pt] (0,0) ellipse (0.28 and 0.28);
        \draw[shift={(8+.95,3.9)}, line width=.7pt] (-.28,0) -- (.28,0);
        \node[shift={(8.95, 3.45)}, anchor=center] at (0,0) {\footnotesize~$\phs{v}_{\Upsilon,1}$};
        \node[shift={(8.95, 3.45)}, anchor=center] at (.35,.02) {\scriptsize+};
        \node[shift={(8.95, 3.45)}, anchor=center] at (-.4,0) {\scriptsize--};
        

        % far field

        \node[shift={(4.5+2.5+6+2.5/2,0)}, anchor=north] at (-.25,5.5) {\normalsize far field};

        \draw  [shift={(14-1.25,1.7)}, anchor=center, fill=white, color=white] (-0.3,-0.2) rectangle (.3,.2);
        \draw  [shift={(14-1,3.6)}, anchor=center, fill=white, color=white] (-0.3,-0.4) rectangle (.3,.2);

        \draw [shift={(14.1-1.25,3.5)}, line width=.7pt] plot[smooth, tension=.8] coordinates {(0,0) (.15*1.5,0) (.3*1.5,.025*2) (.45*1.5,-.1*2) (.6*1.5,.175*2) (.75*1.5,-.175*2) (.9*1.5,.1*2) (1.05*1.5,-.025*2) (1.2*1.5,0) (1.35*1.5,.0) };
        \draw [shift={(14.1-1.25,3.5)}, color=black, arrows = {-Stealth[inset=0, length=5pt, angle'=35]}] (0,0) -- (-0.1,0);
        
        \draw [shift={(14.1-1.25,1.7)}, line width=.7pt] plot[smooth, tension=.8] coordinates {(0,0) (.15*1.5,0) (.3*1.5,.025*2) (.45*1.5,-.1*2) (.6*1.5,.175*2) (.75*1.5,-.175*2) (.9*1.5,.1*2) (1.05*1.5,-.025*2) (1.2*1.5,0) (1.35*1.5,.0) };
        \draw [shift={(14.1-1.25,1.7)}, color=black, arrows = {-Stealth[inset=0, length=5pt, angle'=35]}] (1.35*1.5,0) -- (1.45*1.5,0);
        
        
    \end{tikzpicture}}
\caption{Detailed structure of the proposed REMS model. The \emph{RF frontend} models the power amplifiers (for transmitters) and low noise amplifiers (for receivers). Only the models for the first of a total of~$N_\up{Tx}$ PAs and the first of a total of~$N_\up{Rx}$ LNAs are shown here. The number of (circuit-theoretic) ports connecting the RF frontend with the tuning network is equal to~$N=N_\up{Tx}+N_\up{Rx}$. The \emph{tuning network} represents the reconfigurable elements (e.g., phase shifters) and the fixed non-radiating part (e.g., matching network). The \emph{radiating structure} models the interaction between the REMS's radiating elements (e.g., antennas) and the (incoming and outgoing) EM waves in the REMS's \emph{far-field} region. There are~$M$ ports connecting the tuning network with the radiating structure.}
\label{fig:model}
\end{figure*}


==> tikzfigs/fig-plot_case_study_figs.tex <==
\begin{figure}[t]
    \centering
    {
    \small
    \begin{tikzpicture}
        \draw[white] (2cm,5.3cm) -- (3cm,5.3cm);
        \begin{axis}[%
            after end axis/.append code={
                  \pgfplotsset{
                      axis line style=opaque,
                      ticklabel style=opaque,
                      tick style=opaque,
                      grid=none
                  }
                  \csname pgfplots@draw@axis\endcsname},
            width=7cm,
            height=4.6cm,
            scale only axis,
            xmin=-90,
            xmax=90,
            xtick={-90,-60,-30,0,30,60,90},
            xlabel={$\theta$ (\si{\deg})},
            ymin=-30,
            ymax=25,
            ytick={-30,-20,-10,0,10,20,30},
            scaled ticks=false,
            ylabel ={$G_\up{REMS}(\phv{v}_\up{Tx}=\mat{T}\vect{e}_1;\theta,\varphi=0)$~$(\si{\decibel})$},
            ylabel near ticks,
            grid=both,
            minor tick num=1,
            minor grid style={color=grey_10},
            every minor tick/.style={minor tick length=0pt},
            axis background/.style={fill=white},
            every outer y axis line/.append style={black,very thick},
            legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left, align=left, draw=black,thick, fill opacity=0.9}
            ]

            \draw[black_60, line width=.6, dash pattern=on 5pt off 1pt on 1pt off 1pt] (15,-29.8) -- (15,24.8);

            \draw[white, line width=.7] (30,-29.7) -- (30,23);
            \draw[black_60, line width=.6, dash pattern=on 5pt off 1pt on 1pt off 1pt] (30,-29.8) -- (30,24.8);
            
            \addplot [color=blue_120, line width=1pt] table [col sep=comma] {tikzfigs/data/cs_fig_1_proposed_with.dat};
            \addlegendentry{\footnotesize secondary user incorporated}

            %\addplot [only marks, color=blue_60, line width=1pt, mark=square*, mark size=1.5pt] table [col sep=comma] {tikzfigs/data/cs_fig_1_conventional_without.dat};
            %\addlegendentry{\footnotesize without secondary user - conventional}
            
            \addplot [color=green_120, line width=1pt, dash pattern=on 3.5pt off 1pt] table [col sep=comma] {tikzfigs/data/cs_fig_1_proposed_without.dat};
            \addlegendentry{\footnotesize secondary user ignored}

            %\addplot [only marks, color=green_60, line width=1pt, mark=square*, mark size=1.5pt] table [col sep=comma] {tikzfigs/data/cs_fig_1_conventional_with.dat};
            %\addlegendentry{\footnotesize with secondary user - conventional}

            \begin{scope}
                \draw[white,fill=white] (-35,6) rectangle (5,9);
                \node[anchor=east] at (6,7.5) {\footnotesize \color{black_60} secondary user};
                \draw [color=black_60, line width=.5pt] plot[smooth, tension=1.2] coordinates {(5,7.5) (9,7) (13,6)};
            \end{scope}

            \begin{scope}
                \draw[white,fill=white] (35,-24) rectangle (80,-21);
                \node[anchor=west] at (38,-22.5) {\footnotesize \color{black_60} primary user};
                \draw [color=black_60, line width=.5pt] plot[smooth, tension=1.2] coordinates {(40,-22.5) (35,-23) (32,-24)};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    }
    \caption{
    \new{   
        Results for Case Study Scenario 1. 
        %
        The REMS gain resulting from (i)~\fref{alg:1} running normally (incorporating the secondary user) and (ii)~\fref{alg:1} ignoring the secondary user is plotted in the~$\varphi=0^\circ$ slice.
        % 
        When the algorithm ignores the secondary user, it manages to achieve a REMS gain of more than $12$\,$\si{\decibel}$, which it can maintain even while the REMS gain toward the secondary user is suppressed to $-24$\,$\si{\decibel}$.
        %
        Both traces were calculated using the proposed REMS modeling method with~\fref{eq:calculate_GA}.
    }
    }
    \label{fig:cs_fig_1}
    \vspace{0.59cm}
    \centering
    {
    \small
    \begin{tikzpicture}
        \begin{axis}[%
            after end axis/.append code={
                  \pgfplotsset{
                      axis line style=opaque,
                      ticklabel style=opaque,
                      tick style=opaque,
                      grid=none
                  }
                  \csname pgfplots@draw@axis\endcsname},
            width=7cm,
            height=4.6cm,
            scale only axis,
            xmin=-90,
            xmax=90,
            xtick={-90,-60,-30,0,30,60,90},
            xlabel={$\theta$ (\si{\deg})},
            ymin=-30,
            ymax=25,
            ytick={-30,-20,-10,0,10,20,30},
            scaled ticks=false,
            ylabel ={$G_\up{REMS}(\phv{v}_\up{Tx};\theta,\varphi=0)$~$(\si{ \decibel})$},
            ylabel near ticks,
            grid=both,
            minor tick num=1,
            minor grid style={color=grey_10},
            every minor tick/.style={minor tick length=0pt},
            axis background/.style={fill=white},
            every outer y axis line/.append style={black,very thick},
            legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left, align=left, draw=black,thick, fill opacity=0.9}
            ]


            \draw[black_light_20, line width=.4] (-90,-20) -- (90,-20);
            \draw[black_light_20, line width=.4] (-90,-10) -- (90,-10);
            \draw[black_light_20, line width=.4] (-90,0) -- (90,0);
            \draw[black_light_20, line width=.4] (-90,10) -- (90,10);
            \draw[black_light_20, line width=.4] (-90,20) -- (90,20);

            \draw[black_light_20, line width=.4] (-60,-30) -- (-60,25);
            \draw[black_light_20, line width=.4] (-30,-30) -- (-30,25);
            \draw[black_light_20, line width=.4] (0,-30) -- (0,25);
            \draw[black_light_20, line width=.4] (30,-30) -- (30,25);
            \draw[black_light_20, line width=.4] (60,-30) -- (60,25);


             \draw[black_60, line width=.6, dash pattern=on 5pt off 1pt on 1pt off 1pt] (15,-29.8) -- (15,24.8);

            \draw[white, line width=.7] (30,-29.7) -- (30,23);
            \draw[black_60, line width=.6, dash pattern=on 5pt off 1pt on 1pt off 1pt] (30,-29.8) -- (30,24.8);

            \draw[white, line width=.7] (0,-29.7) -- (0,23);
            \draw[black_60, line width=.6, dash pattern=on 5pt off 1pt on 1pt off 1pt] (0,-29.8) -- (0,24.8);


            
            \addplot [color=blue_120, line width=1pt] table [col sep=comma] {tikzfigs/data/cs_fig_2_proposed_e2.dat};
            \addlegendentry{\footnotesize~$\phv{v}_\up{Tx}=\mat{T}\vect{e}_1$}
            
            \addplot [color=green_120, line width=1pt, dash pattern=on 3.5pt off 1pt] table [col sep=comma] {tikzfigs/data/cs_fig_2_proposed_e1.dat};
            \addlegendentry{\footnotesize~$\phv{v}_\up{Tx}=\mat{T}\vect{e}_2$}

            \begin{scope}
                \draw[white,fill=white] (-55,6) rectangle (-10,9);
                \node[anchor=east] at (6-14.5,7.5) {\footnotesize \color{black_60} primary user 1};
                \draw[white,fill=white] (-9,9) rectangle (-5,11);
                \draw [color=black_60, line width=.5pt] plot[smooth, tension=1.2] coordinates {(-12,8.5) (-7,10) (-2,11)};
            \end{scope}

            \begin{scope}
                \draw[white,fill=white] (35,-29+45) rectangle (80,-26+45);
                \draw[white,fill=white] (25,-29+45+1) rectangle (40,-26+45-1);
                \node[anchor=west] at (33,-27.5+45) {\footnotesize \color{black_60} secondary user};
                \draw [color=black_60, line width=.5pt] plot[smooth, tension=1.2] coordinates {(36,-27.5+45) (25,-28+45) (17,-29+45)};
            \end{scope}

            \begin{scope}
                \draw[white,fill=white] (35,-29) rectangle (80,-26);
                \node[anchor=west] at (34,-27.5) {\footnotesize \color{black_60} primary user 2};
                \draw [color=black_60, line width=.5pt] plot[smooth, tension=1.2] coordinates {(36,-27.5) (34,-27.7) (31.5,-28)};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    }
    \caption{
    \new{   
        Results for Case Study Scenario 2. 
        %
        The REMS gain resulting from~\fref{alg:1} is plotted in the~$\varphi=0^\circ$ slice.
        %
        The blue curve ($\phv{v}_\up{Tx}=\mat{T}\vect{e}_1$) at~$\theta=0^\circ$ and the green curve~($\phv{v}_\up{Tx}=\mat{T}\vect{e}_2$) at~$\theta=30^\circ$ show the REMS gain in the direction of both primary users is slightly more than~$8.5$\,$\si{\decibel}$. Moreover, we see from both curves at~$\theta\in\{0^\circ,15^\circ,30^\circ\}$ that (i) the signals intended for the primary users interfere with each other with a REMS gain of less than~$-25$\,$\si{\decibel}$, and (ii) the REMS gain in the direction of the secondary user is also mitigated to less than~$-25$\,$\si{\decibel}$.
        %
        Both traces were calculated using the proposed REMS modeling method with~\fref{eq:calculate_GA}.
    }    
    }\label{fig:cs_fig_2}
\end{figure}

==> tikzfigs/fig-plot_case_study_figs_2.tex <==
\begin{figure}[t]
    \centering
    {
    \small
    \begin{tikzpicture}      
        \draw[white] (2cm,5.3cm) -- (3cm,5.3cm);      
        \begin{axis}[%
            width=7cm,
            height=4.6cm,
            scale only axis,
            xmin=-90,
            xmax=90,
            xtick={-90,-60,-30,0,30,60,90},
            xlabel={$\theta$ (\si{\deg})},
            ymin=-30,
            ymax=25,
            ytick={-30,-20,-10,0,10,20,30},
            scaled ticks=false,
            ylabel ={$G_\up{REMS}(\phv{v}_\up{Tx}=\mat{T}\vect{e}_1;\theta,\varphi=0)$~$(\si{\decibel})$},
            ylabel near ticks,
            grid=both,
            minor tick num=1,
            minor grid style={color=grey_10},
            every minor tick/.style={minor tick length=0pt},
            axis background/.style={fill=white},
            every outer y axis line/.append style={black,very thick},
            legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left, align=left, draw=black,thick, fill opacity=0.9}
            ]

            \draw[black_60, line width=.6, dash pattern=on 5pt off 1pt on 1pt off 1pt] (-40,-29.8) -- (-40,24.8);

            \draw[black_60, line width=.6, dash pattern=on 5pt off 1pt on 1pt off 1pt] (40,-29.8) -- (40,24.8);
            
            \addplot [color=blue_120, line width=1pt] table [col sep=comma] {tikzfigs/data/cs_fig_4_with_coupling.dat};
            \addlegendentry{\footnotesize coupling incorporated}

            \addplot [color=green_120, line width=1pt, dash pattern=on 3.5pt off 1pt] table [col sep=comma] {tikzfigs/data/cs_fig_4_no_coupling.dat};
            \addlegendentry{\footnotesize coupling ignored}

            \begin{scope}
                \draw[white,fill=white] (-30,6) rectangle (15,9);
                \node[anchor=east] at (15,7.5) {\footnotesize \color{black_60} secondary user};
                \draw [color=black_60, line width=.5pt] plot[smooth, tension=1.2] coordinates {(47-79,-23+30.5) (44-79,-22.7+30.5) (41-79,-22+30.5)};
            \end{scope}

            \begin{scope}
                \draw[white,fill=white] (45,-24) rectangle (88,-21);
                \node[anchor=west] at (48,-22.5) {\footnotesize \color{black_60} primary user};
                \draw [color=black_60, line width=.5pt] plot[smooth, tension=1.2] coordinates {(50,-22.5) (45,-23.2) (41,-24)};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    } 
    \caption{
    \new{   
        Results for Case Study Scenario 3. 
        %
        The REMS gain resulting from (i)~\fref{alg:1} running normally and (ii)~\fref{alg:1} ignoring the coupling between the passive \new{reflective} elements is plotted in the~$\varphi=0^\circ$ slice.
        %
        Ignoring the coupling results in a decrease in the REMS gain to the primary user by $1$\,$\si{\decibel}$, the beam directed toward the primary user deviating by $1.5$\,$\si{\degree}$, and the algorithm no longer being able to suppress the REMS gain toward the secondary user. 
        %
        Both traces were calculated using the proposed REMS modeling method with~\fref{eq:calculate_GA}.
    }}
    \label{fig:cs_fig_3}
    \vspace{0.3cm}
    \centering
    {
    \small
    \begin{tikzpicture}      
        \draw[white] (2cm,5.3cm) -- (3cm,5.3cm);      
        \begin{axis}[%
            width=7cm,
            height=4.6cm,
            scale only axis,
            xmin=-90,
            xmax=90,
            xtick={-90,-60,-30,0,30,60,90},
            xlabel={$\theta$ (\si{\deg})},
            ymin=-30,
            ymax=25,
            ytick={-30,-20,-10,0,10,20,30},
            scaled ticks=false,
            ylabel ={$G_\up{REMS}(\phv{v}_\up{Tx}=\mat{T}\vect{e}_1;\theta,\varphi=0)$~$(\si{\decibel})$},
            ylabel near ticks,
            grid=both,
            minor tick num=1,
            minor grid style={color=grey_10},
            every minor tick/.style={minor tick length=0pt},
            axis background/.style={fill=white},
            every outer y axis line/.append style={black,very thick},
            legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left, align=left, draw=black,thick, fill opacity=0.9}
            ]
            
            \addplot [color=blue_120, line width=1pt] table [col sep=comma] {tikzfigs/data/cs_fig_1_proposed_without.dat};
            \addlegendentry{\footnotesize proposed model}

            \addplot [only marks, color=blue_60, line width=1pt, mark=square*, mark size=1.5pt] table [col sep=comma] {tikzfigs/data/cs_fig_3_HFSS.dat};
            \addlegendentry{\footnotesize full-wave EM simulation}
        \end{axis}
    \end{tikzpicture}
    }
    \caption{
    \new{   
        Validation of the proposed REMS modeling method using the output of~\fref{alg:1} in Case Study Scenario 1. 
        %
        The REMS gain obtained~(i) using the proposed REMS modeling method with~\fref{eq:calculate_GA} and (ii) from a full-wave EM simulation is plotted in the~$\varphi=0^\circ$ slice.
        %
        The results of the two methods match each other.
    }
    }
    \label{fig:cs_fig_verify}
\end{figure}

==> tikzfigs/fig-plot_experiments.tex <==
\begin{figure}[t]
    \centering
    {
    \small
    \begin{tikzpicture}
        \begin{axis}[%
            width=6cm,
            height=5cm,
            scale only axis,
            xmin=0,
            xmax=90,
            xtick={0,15,30,45,60,75,90},
            xlabel={$\alpha$ (\si{\deg})},
            ymin=-6e-4,
            ymax=6e-4,
            ytick={-8e-4, -6e-4, -4e-4, -2e-4, 0e-4, 2e-4, 4e-4, 6e-4, 8e-4},
            scaled ticks=false,
            ylabel ={transmission coefficient~$S_{{2_1}{1_1}}$ ($1$)},
            ylabel near ticks,
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            every outer y axis line/.append style={black,very thick},
            legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left, align=right, draw=black,thick, fill opacity=0.9}
            ]
    
            \addplot [color=blue_120, line width=1pt] table [col sep=comma] {tikzfigs/data/exp_1_S_our_real.dat};
            \addlegendentry{\footnotesize proposed (real part)}
            
             \addplot [only marks, color=blue_60, line width=1pt, mark=square*, mark size=1.5pt] table [col sep=comma] {tikzfigs/data/exp_1_S_ref_real.dat};
            \addlegendentry{\footnotesize conventional (real part)}
            
            \addplot [color=green_120, line width=1pt, dash pattern=on 3.5pt off 1pt] table [col sep=comma] {tikzfigs/data/exp_1_S_our_imag.dat};
            \addlegendentry{\footnotesize proposed (imag. part)}
            
            
            \addplot [only marks, color=green_60, line width=1pt, mark=square*, mark size=1.5pt] table [col sep=comma] {tikzfigs/data/exp_1_S_ref_imag.dat};
            \addlegendentry{\footnotesize conventional (imag. part)}
            
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Results for \new{Validation~Scenario~1}. The transmission coefficients obtained by (i) the proposed method and (ii) the conventional method are plotted for various angles~$\alpha$. The results of the two methods agree well over the entire analyzed range of~$\alpha$.}
    \label{fig:plot_experiment_1}
    %
    \vspace{.5cm}
    \centering
    {
    \small
    \begin{tikzpicture}
        \begin{axis}[%
            width=6cm,
            height=5cm,
            scale only axis,
            xmin=15,
            xmax=45,
            xtick={15,20,25,30,35,40,45},
            xlabel={$\alpha$ (\si{\deg})},
            ymin=-4e-5,
            ymax=2e-5,
            ytick={-4e-5, -3e-5, -2e-5, -1e-5, 0, 1e-5, 2e-5},
            scaled ticks=false,
            ylabel ={transmission coefficient~$S_{{3_1}{1_1}}$ ($1$)},
            ylabel near ticks,
            xmajorgrids,
            ymajorgrids,
            axis background/.style={fill=white},
            every outer y axis line/.append style={black,very thick},
            legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=black,thick, fill opacity=0.9}
            ]
    
            \addplot [color=blue_120, line width=1pt] table [col sep=comma] {tikzfigs/data/exp_2_S_our_real.dat};
            \addlegendentry{\footnotesize proposed (real part)}
            
             \addplot [only marks, color=blue_60, line width=1pt, mark=square*, mark size=1.5pt] table [col sep=comma] {tikzfigs/data/exp_2_S_ref_real.dat};
            \addlegendentry{\footnotesize conventional (real part)}
            
            \addplot [color=green_120, line width=1pt, dash pattern=on 3.5pt off 1pt] table [col sep=comma] {tikzfigs/data/exp_2_S_our_imag.dat};
            \addlegendentry{\footnotesize proposed (imag. part)}
            
            
            \addplot [only marks, color=green_60, line width=1pt, mark=square*, mark size=1.5pt] table [col sep=comma] {tikzfigs/data/exp_2_S_ref_imag.dat};
            \addlegendentry{\footnotesize conventional (imag. part)}
            
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Results for \new{Validation~Scenario~2}. The transmission coefficients obtained by (i) the proposed method and (ii) the conventional method are plotted for various angles~$\alpha$. The results of the two methods generally agree. However, the results from the conventional method  exhibit noise, which we attribute to numerical stability issues.}
    \label{fig:plot_experiment_2}
\end{figure}

==> tikzfigs/fig-signal_flow_graph.tex <==
%% Node
\def\vertT at (#1,#2,#3) named (#4){

    \begin{scope}[shift={(#1,#2)}]
        \draw[white, fill=white, line width=1.15] (0,0) circle (.2);
        \draw[line width=1.15, pattern=diagonal pattern node ,pattern color=#3] (0,0) circle (.2);
        \node at (0,.5) {\normalsize #4};
    \end{scope}
}
\def\vertB at (#1,#2,#3) named (#4){

    \begin{scope}[shift={(#1,#2)}]
        \draw[white, fill=white, line width=1.15] (0,0) circle (.2);
        \draw[line width=1.15, pattern=diagonal pattern node, pattern color=#3] (0,0) circle (.2);
        \node at (0,-.5) {\normalsize #4};
    \end{scope}
}
\def\vertL at (#1,#2,#3) named (#4){

    \begin{scope}[shift={(#1,#2)}]
        \draw[white, fill=white, line width=1.15] (0,0) circle (.2);
        \draw[line width=1.15, pattern=diagonal pattern node, pattern color=#3] (0,0) circle (.2);
        \node at (-.5,0) {\normalsize #4};
    \end{scope}
}

\def\edgeL from (#1,#2) to (#3,#4) named (#5){
    \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (#1/2+#3/2-.4,#2/2+#4/2) -- (#1/2+#3/2-.4,#2/2+#4/2-4pt);
    \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(#1,#2) (#1/2+#3/2-.4,#2/2+#4/2) (#3,#4)};
    \node[anchor=east] at (#1/2+#3/2-.4,#2/2+#4/2) {\color{blue_120}\normalsize #5};
}

\def\edgeR from (#1,#2) to (#3,#4) named (#5){
    \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (#1/2+#3/2+.4,#2/2+#4/2) -- (#1/2+#3/2+.4,#2/2+#4/2+4pt);
    \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(#1,#2) (#1/2+#3/2+.4,#2/2+#4/2) (#3,#4)};
    \node[anchor=west] at (#1/2+#3/2+.45,#2/2+#4/2) {\color{blue_120}\normalsize #5};
}


\def\edgeT from (#1,#2) to (#3,#4) named (#5){
    \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (#1/2+#3/2,#2/2+#4/2-.4) -- (#1/2+#3/2-.1,#2/2+#4/2-.4);
    \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(#1,#2) (#1/2+#3/2,#2/2+#4/2-.4) (#3,#4)};
    \node[anchor=north] at (#1/2+#3/2,#2/2+#4/2-.4) {\color{blue_120}\normalsize #5};
}


\def\edgeB from (#1,#2) to (#3,#4) named (#5){
    \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (#1/2+#3/2,#2/2+#4/2+.4) -- (#1/2+#3/2+.1,#2/2+#4/2+.4);
    \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(#1,#2) (#1/2+#3/2,#2/2+#4/2+.4) (#3,#4)};
    \node[anchor=south] at (#1/2+#3/2,#2/2+#4/2+.4) {\color{blue_120}\normalsize #5};
}


\def\edgeRS from (#1,#2) to (#3,#4) named (#5){
    \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (.25,.55*\distV) -- (0.25,.6*\distV);
    \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(#1,#2) (#1/2+#3/2+.25,#2/2+#4/2) (#3,#4)};
    \node[anchor=east] at (#1/2+#3/2+.2+.05,#2/2+#4/2-.05) {\color{blue_120}\normalsize #5};
}


\begin{figure}[tp]
    \centering
    {
    \small
    \begin{tikzpicture}
        \def\distH{2.6};
        \def\distV{2.7};

        
        %% clipping
        \clip (-.8,-.9*\distV) rectangle (3.4*\distV,1.25*\distV);

        %% Very special ...
        \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(2.6*\distH,.7*\distV) (2.25*\distH,-.1*\distV) (2.01*\distH,-\distV/2)};
        \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (2.525*\distH,.512*\distV) -- (2.525*\distH-.04,.512*\distV-.1);
        \node[anchor=east] at (2.55*\distH,.515*\distV) {\color{blue_120}\small~$-\frac{1}{2\sqrt{R_0}}$};
        \draw[shift={(2.4*\distH,.35*\distV)}, white, fill=white] (-.2,-.4) rectangle (.4,.1);
        \draw[shift={(2.3*\distH,-.03*\distV)}, white, fill=white] (-.2,-.1) rectangle (.2,.2);

        \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(0,.8*\distV) (\distH/2,.25*\distV) (.965*\distH,-\distV/2)};
        \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (\distH/2,.25*\distV) -- (\distH/2-.1,.25*\distV+.15);
        \node[anchor=south west] at (\distH/2-.2,.25*\distV-.1) {\color{blue_120}\normalsize~$-\mat{K}_{\phv{v}_\up{Rx}}$};
        \draw[shift={(.7*\distH,-.05*\distV)}, white, fill=white] (-.3,-.1) rectangle (.4,.35);

        \edgeL from (\distH,\distV/2) to (\distH,-\distV/2) named ($\mat{S}_\up{RF}$);
        \edgeL from (2*\distH,\distV/2) to (2*\distH,-\distV/2) named ($\mat{S}_{\up{T}_\up{RR}}$);
        \edgeL from (3*\distH,\distV/2) to (3*\distH,-\distV/2) named ($\oper{S}_{\up{R}_\up{FF}}$);

        \edgeR from (\distH,\distV/2) to (\distH,-\distV/2) named ($\mat{S}_{\up{T}_\up{TT}}$);
        \edgeR from (2*\distH,\distV/2) to (2*\distH,-\distV/2) named ($\oper{S}_{\up{R}_\up{RR}}$);
        \edgeRS from (0,\distV*.3) to (0,\distV*.8) named ($\mat{Z}_\up{Rx}$);

        \edgeT from (2*\distH,\distV/2) to (\distH,\distV/2) named ($\mat{S}_{\up{T}_\up{TR}}$);
        \edgeT from (3*\distH,\distV/2) to (2*\distH,\distV/2) named ($\oper{S}_{\up{R}_\up{RF}}$);

        \edgeB from (3*\distH,-\distV/2) to (2*\distH,-\distV/2) named ($\oper{S}_{\up{R}_\up{FR}}$);
        \edgeB from (2*\distH,-\distV/2) to (1*\distH,-\distV/2) named ($\mat{S}_{\up{T}_\up{RT}}$);

        
        %% Special Edges:
        \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(0,-.8*\distV) (\distH/2,-.75*\distV) (\distH,-\distV/2)};
        \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (\distH/2,-.75*\distV) -- (\distH/2+.1,-.75*\distV+.04); 
        \node[anchor=south] at (\distH/2-.15,-.75*\distV) {\color{blue_120}\normalsize~$\mat{K}_{\phv{v}_\up{Tx}}$};

        \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(0,-.2*\distV) (\distH/2,-.45*\distV) (\distH,-\distV/2)};
        \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (\distH/2,-.45*\distV) -- (\distH/2+.1,-.45*\distV-.02);
        \node[anchor=south] at (\distH/2,-.45*\distV) {\color{blue_120}\normalsize~$\mat{K}_{\phv{v}_\Gamma}$};

        \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(0,.3*\distV) (\distH/2,-.15*\distV) (\distH,-\distV/2)};
        \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (\distH/2,-.15*\distV) -- (\distH/2+.1,-.15*\distV-.09);
        \node[anchor=south] at (\distH/2,-.135*\distV) {\color{blue_120}\normalsize~$\mat{K}_{\phv{i}_\Gamma}$};


        \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(0,.8*\distV) (\distH/2,.7*\distV) (.98*\distH,\distV/2)};
        \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (\distH/2,.7*\distV) -- (\distH/2-.1,.7*\distV+.03);
        \node[anchor=north] at (\distH/2,.7*\distV) {\color{blue_120}\normalsize~$\mat{K}_{\phv{v}_\up{Rx}}$};


        \draw [line width=1pt, color=blue_120] plot[smooth, tension=1.2] coordinates {(2.6*\distH,.7*\distV) (2.25*\distH,.65*\distV) (2*\distH,\distV/2)};
        \draw [line width=1pt, color=blue_120, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (2.25*\distH,.65*\distV) -- (2.25*\distH-.1,.65*\distV-.025);
        \node[anchor=south] at (2.25*\distH,.65*\distV+.1) {\color{blue_120}\normalsize~$\frac{1}{2\sqrt{R_0}}$};

        

        \vertL at (0,\distV*.8,white) named ($\phv{v}_\up{Rx}$);
        \vertL at (0,\distV*.3,black) named ($\phv{i}_\Gamma$);
        \vertL at (0,-\distV*.2,black) named ($\phv{v}_\Gamma$);
        \vertL at (0,-\distV*.8,black) named ($\phv{v}_\up{Tx}$);
    
        \vertT at (\distH,\distV/2,white) named ($\phv{b}_\up{T}$);
        \vertB at (\distH,-\distV/2,white) named ($\phv{a}_\up{T}$);

        \vertT at (\distH*2,\distV/2,white) named ($\phv{b}_\up{R}$);
        \vertB at (\distH*2,-\distV/2,white) named ($\phv{a}_\up{R}$);

        \vertT at (\distH*2.6,\distV*.7,black) named ($\phv{v}_\Upsilon$);

        \vertT at (\distH*3,\distV/2,black) named ($\phv{b}_\up{F}$);
        \vertB at (\distH*3,-\distV/2,white) named ($\phv{a}_\up{F}$);

        \node[shift={(\distH/2,0)}, anchor=north] at (0,1.2*\distV) {\normalsize RF frontend};
        \node[shift={(1.5*\distH,0)}, anchor=north] at (0,1.2*\distV) {\normalsize tuning network};
        \node[shift={(2.6*\distH,0)}, anchor=north] at (0,1.2*\distV) {\normalsize radiating structure};

        \draw[shift={(\distH,0)}, line width=1, dashed, dash pattern=on 6pt off 3pt] (0,1.2*\distV) -- (0,.8*\distV);
        \draw[shift={(2*\distH,0)}, line width=1, dashed, dash pattern=on 6pt off 3pt] (0,1.2*\distV) -- (0,.8*\distV);
        
    \end{tikzpicture}}
\caption{Signal-flow graph of our model: The nodes represent (i) complex vectors that correspond to voltages, currents, and circuit theoretic power waves, or (ii) elements in an~$L^2$-space, which represent the far-field radiation pattern of the incoming and outgoing waves. The edges of the graph represent bounded linear operators between the respective spaces. To enhance readability, the nodes representing inputs are hatched.}
\label{fig:signal_flow_graph}
\end{figure}

==> tikzfigs/fig-sketch_experiments.tex <==
\def\REMS at (#1,#2,#3){
    \draw  [shift={(#1,#2)},rotate=#3,line width=1pt, fill=white] (0,0) ellipse (0.3 and 0.3);
    \draw [shift={(#1,#2)},rotate=#3,line width=1pt] (-0.2,-0.05) -- (0.2,-0.05);
    \draw [shift={(#1,#2)},rotate=#3,line width=1pt, arrows = {-Stealth[inset=0, length=4pt, angle'=65]}] (0,-0.05) -- (0,0.25-0.05);
    %\draw  [shift={(#1,#2)},rotate=#3] (0,1) 
}


\begin{figure*}[tp]
    \centering
    \hfill
    \subfloat[Scenario 1]{
        \centering
        {
            \small
            \begin{tikzpicture}
            
                \draw [line width=0.3pt, color=white] (0,-2) -- (0,-3.3);
                \draw [line width=0.3pt, color=white] (0,-2) -- (0,-3.3);
                
                \draw [line width=0.3pt, color=black] (0,0.5) -- (0,-3);
                \draw [line width=0.3pt, color=black] (0,0) -- (-120:.85);
                
                \draw [line width=0.3pt, color=black] (-0.5,0) -- (1,0);
                \draw [line width=0.3pt, color=black] (-0.5,-2.5) -- (1,-2.5);
                \draw [line width=0.3pt, color=black] (0.8,0.2) -- (0.8,-2.7);
                \draw [line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (.8,.8) -- (.8,0);
                \draw [line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (.8,-2.8) -- (.8,-2.5);
                \node [color=black, rotate=90] at (0.6,0.5) {$\SI{5}{\meter}$};
                
                \draw [line width=0.3pt, color=black] (-140:.8) arc 
                (-140:-70:.8);
                \draw [line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-140:.8) arc 
                (-140:-120:.8);
                \draw [line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-70:.8) arc 
                (-70:-90:.85);
                \node [color=black] at (-105:0.95) {\normalsize$\alpha$};
                
                \node [shift={(0,0)},anchor=north west, align=left, fill=white] at (-20:0.3) {REMS 1\\(Type A)};
                \REMS at (0,0,180-30);
                
                \node [shift={(0,-2.5)},anchor=south west, align=left, fill=white] at (20:0.3) {REMS 2\\(Type B)};
                \REMS at (0,-2.5,0);
            
            \end{tikzpicture}
        }
        \label{fig:skech_experiment_1}
    }
    \hfill
    \subfloat[Scenario 2]{
        \centering
        {
            \small
            \begin{tikzpicture}
            
                \draw [line width=0.3pt, color=black] (0,0.5) -- (0,-3);
                \draw [line width=0.3pt, color=black] (0.5,-2.5) -- (-3.5,-2.5);
                
                \draw [shift={(0,-2.5)},line width=0.3pt, color=black] (0,0) -- (90+30:.85);
                \draw [shift={(0,-2.5)}, line width=0.3pt, color=black] (140:.8) arc 
                (140:70:.8);
                \draw [shift={(0,-2.5)}, line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (140:.8) arc 
                (140:120:.8);
                \draw [shift={(0,-2.5)}, line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (70:.8) arc 
                (70:90:.85);
                \node [shift={(0,-2.5)}, color=black] at (105:0.95) {\normalsize$\alpha$};
                
                \draw [line width=0.3pt, color=black] (-0.5,0) -- (1,0);
                \draw [line width=0.3pt, color=black] (-0.5,-2.5) -- (1,-2.5);
                \draw [line width=0.3pt, color=black] (0.8,0.2) -- (0.8,-2.7);
                \draw [line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (.8,.8) -- (.8,0);
                \draw [line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (.8,-2.8) -- (.8,-2.5);
                \node [color=black, rotate=90] at (0.6,0.5) {$\SI{1.5}{\meter}$};
                
                \draw [line width=0.3pt, color=black] (-3,-2) -- (-3,-3.3);
                \draw [line width=0.3pt, color=black] (0,-2) -- (0,-3.3);
                \draw [line width=0.3pt, color=black] (-3.2,-3.1) -- (0.2,-3.1);
                \draw [line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-1.5,-3.1) -- (0,-3.1);
                \draw [line width=0.3pt, color=black, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-1.5,-3.1) -- (-3,-3.1);
                \node [color=black, rotate=0] at (-1.5,-2.9) {$\SI{3}{\meter}$};
                
                \node [shift={(0,0)},anchor=north west, align=left, fill=white] at (-20:0.3) {REMS 1\\(Type A)};
                \REMS at (0,0,180);
                \node [shift={(0,-2.5)},anchor=south west, align=left, fill=white] at (20:0.3) {REMS 2\\(Type A)};
                \REMS at (0,-2.5,30);
                \node [shift={(-3,-2.5)},anchor=south west, align=left, fill=white] at (20:0.3) {REMS 3\\(Type B)};
                \REMS at (-3,-2.5,-90);
                
                \begin{scope}[shift={(0,-2.5)}, shift={(40+90:2)}]
                \draw  [rotate=-50,line width=1pt, fill=white, anchor=center, pattern=horizontal lines my] (-.8,-.2) rectangle (.8,.2);
                \end{scope}
                \node [shift={(-1.6,0.3)},anchor=center] at (-45:0.3) {absorber};
                
            \end{tikzpicture}
        }
        \label{fig:skech_experiment_2}
    }
    \hfill
    \subfloat[Type A]{
        \centering
        {
            \small
            \begin{tikzpicture}[x={(-0.6428cm,-0.3830cm)}, y={(0.7660cm,-0.3214cm)}, z={(0cm,0.8660cm)}, scale=3]
                     
            
                \begin{scope}[shift={(.9,0.55)}, canvas is xy plane at z=0]
                    \draw  [shift={(0,0)},rotate=-90,line width=3pt, color=black_light_20] (0,0) ellipse (0.3 and 0.3);
                    \draw [shift={(0,0)},rotate=0,line width=3pt, color=black_light_20] (-0.05, -.2) -- (-0.05, .2);
                    \draw [shift={(0,0)},rotate=-90,line width=3pt, color=black_light_20] (0,-0.05) -- (0,0.25-0.1);
                    \draw[shift={(0.05,0)}, fill=grey, rotate=-90, color=black_light_20] (-.1,0) -- (0,.15) -- (0.1,0);
                \end{scope}

                \node[inner sep=0, anchor=center] (image) at (0,0) {\includegraphics[width=.25\textwidth, trim={1300 250 1500 140}, clip]{figs/type_A.png}};
              
                
            \end{tikzpicture}
        }
        \label{fig:experiment_type_A}
    }
    \hfill
    \subfloat[Type B]{
        \centering
        {
            \small
            \begin{tikzpicture}[x={(-0.6428cm,-0.3830cm)}, y={(0.7660cm,-0.3214cm)}, z={(0cm,0.8660cm)}, scale=3]
                     
            
                \begin{scope}[shift={(.9,0.55)}, canvas is xy plane at z=0]
                    \draw  [shift={(0,0)},rotate=-90,line width=3pt, color=black_light_20] (0,0) ellipse (0.3 and 0.3);
                    \draw [shift={(0,0)},rotate=-90,line width=3pt, color=black_light_20] (-0.2,-0.05) -- (0.2,-0.05);
                    \draw [shift={(0,0)},rotate=-90,line width=3pt, color=black_light_20] (0,-0.05) -- (0,0.25-0.1);
                    \draw[shift={(0.05,0)}, fill=grey, rotate=-90, color=black_light_20] (-.1,0) -- (0,.15) -- (0.1,0);
                \end{scope}

                \node[inner sep=0, anchor=center] (image) at (0,0) {\includegraphics[width=.2\textwidth, trim={1600 100 1600 300}, clip]{figs/type_B.png}};
              
                
            \end{tikzpicture}
        }
        \label{fig:experiment_type_B}
    }
    %
    \caption{The setup of the two scenarios are illustrated in~(a) and~(b). All elements lie in the~$xy$-plane ($\theta=90^\circ$). Moreover, the (circuit-theoretic) ports of all REMSs are terminated with the reference impedance of~$R_0=50$\,$\si{\ohm}$. The two REMS types used in the scenarios are illustrated in~(c) and~(d). The colors represent the following: orange for copper, green for Rogers 3203, and blue for the lumped ports. The two REMS types are not to scale relative to each other; subfigures~(c) and~(d) contain screenshots taken from Ansys HFSS.}\label{fig:sketch_experiments}
\end{figure*}


==> tikzfigs/fig-sketch_proof_proposition_channel.tex <==

\begin{figure}[tp]
    \centering
    \begin{tikzpicture}

        \draw [shift={(-2.5,1.5)}, line width=1pt,pattern=south east lines my] plot[smooth cycle] coordinates {(-.5,-.3) (-.7,-.01) (-.6,.3) (0,.7) (.5,.6) (.6,-.2) (.3,-.5) (0,-.5)};
        \node [shift={(-2.5,2.2)},anchor=south west, align=left, fill=white] at (20:0.3) {\small REMS 1};
        \draw [shift={(-2.5,1.5)}, line width=.5pt] plot[smooth, tension=1.3] coordinates {(.9,.9) (.8,.7) (.6,.6)};

        \node [shift={(.1,0.2)},anchor=south west, align=left, fill=white] at (20:0.3) {\small REMS 2};
        \draw [shift={(1.61,-.5)}, line width=1pt,pattern=south east lines my] plot[smooth cycle] coordinates {(-.4,-.3) (-.5,-.01) (-.4,.2) (0,.5) (.4,.9) (.9,.8) (.6,-.2) (.3,-.5) (0,-.5)};
        \draw [shift={(1.61,.5)}, line width=.5pt] plot[smooth, tension=1.3] coordinates {(-.6,-.1) (-.4,-.3) (0,-.4)};
        
        \centerOfC at (-2.5,1.5)
        \centerOfC at (1.61,-.5)

        \draw [line width=0.3pt, color=black_light, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-2.5,1.5) -- (-1,-.9);
        \draw [line width=0.3pt, color=black_light, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (1.61,-.5) -- (-1,-.9);
        \draw [line width=0.3pt, color=black_light, arrows = {-Stealth[inset=0, length=6pt, angle'=25]}] (-2.5,1.5) -- (1.61,-.5);

        \node [color=black_light] at (-.5,.95) {\small$\vect{d} = d\hat{\vect{d}}$};
        \node [color=black_light] at (-2.6,0) {\small$\vect{r}^{(1)} = r^{(1)}\hat{\vect{r}}^{(1)}$};
        \node [color=black_light] at (.2,-1.1) {\small$\vect{r}^{(2)} = r^{(2)}\hat{\vect{r}}^{(2)}$};

        
    \end{tikzpicture}
    \caption{Two REMSs in empty space, each with the origin of a spherical coordinate system located at its center. The spatial displacement of these origins, and therefore of the REMS, is characterized by the vector~$\vect{d}$, which we further factorize as the product between the distance~$d$ and the unit vector~$\hat{\vect{d}}$. As illustrated, any point in space can be characterized by both coordinate systems using the vectors~$\vect{r}^{(1)}$ and~$\vect{r}^{(2)}$. Each of these position vectors can also be factorized into the scalar~$r^{(\cdot)}$ and the unit vector~$\hat{\vect{r}}^{(\cdot)}$.
}
\label{fig:proof_prop_sketch}
\end{figure}


==> tikzfigs/fig-sketch_reciprocity.tex <==
\def\wavesT at (#1,#2,#3,#4,#5){
    \draw [shift={(#1,#2)}, line width=1.5pt, color=#5, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (.5,.3) -- (-.5,.3);

    \node[shift={(#1,#2)}, anchor=north] at (0.25,.2) {\small #3};

    \draw [shift={(#1,#2)}, line width=1.5pt, color=#5, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (-.5,-.3) -- (.5,-.3);

    \node[shift={(#1,#2)}, anchor=north] at (0.25,-.4) {\small #4};
   
}

\def\wavesIII at (#1,#2,#3,#4,#5){
    \draw [shift={(#1,#2)}, line width=1.5pt, color=#5, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (.5,.3) -- (-.5,.3);

    \node[shift={(#1,#2)}, anchor=north] at (0.25,.2) {\small #3};

    \draw [shift={(#1,#2)}, line width=1.5pt, color=#5, arrows = {-Stealth[inset=0, length=8pt, angle'=35]}] (-.5,-.4) -- (.5,-.4);

    \node[shift={(#1,#2)}, anchor=north] at (0.25,-.5) {\small #4};
   
}

\begin{figure}[tp]
    \centering
    {
    \small
    \begin{tikzpicture}
        %% clipping
        \clip (0,1.3) rectangle (8,6.1);

        %% far field
        \draw[black_light, line width=1.5pt, dash pattern=on 12pt off 10pt, fill=grey_10] (2.5,0) circle (6);

        \begin{scope}[shift={(5.5,2.7)}]
            \draw[rounded corners=18, pattern color=black_60, grey_10, pattern=diagonal behind text] (-1,-.7) rectangle (1,.7);
            \node[anchor=center, color=black, fill=grey_10] at (0,0) {\color{black_60} \normalsize~$\,\,V_R\,\,$};
        \end{scope}

        \begin{scope}[shift={(1.5,3.2)}]
            \begin{scope}[shift={(30:.5)}]
                \draw[black_light, line width=1.5pt, dash pattern=on 6pt off 4pt, fill=white, rotate=30] (-.9,-.7) rectangle (.6,.7);
            \end{scope}
            \draw[white, fill=white] (0,0) circle (1);
            \draw[black_light, line width=1.5pt, dash pattern=on 6.08pt off 4pt, fill=white] (72:1) arc (72:348:1);
            \begin{scope}[shift={(30:.5)}]
                \draw[white, line width=0pt, fill=white, rotate=30] (-.872,-.672) rectangle (.572,.672);
            \end{scope}
            \begin{scope}[shift={(30:.5)}]
                \draw[black, line width=2pt, fill=white, rotate=30] (-.9,-.55) rectangle (.8,.55);
                \draw[black, line width=2pt, fill=white, rotate=30, dash pattern=on 6pt off 4pt] (0,-.55) -- (1.3,-.55);
                \draw[black, line width=2pt, fill=white, rotate=30, dash pattern=on 6pt off 4pt] (0,.55) -- (1.3,.55);
            \end{scope}
            \draw[black, line width=2pt, fill=white] (0,0) circle (.85);
            \begin{scope}[shift={(30:.5)}]
                \draw[grey_10, line width=2pt, fill=grey_10, rotate=30] (-.9,-.48) rectangle (1.1,.48);
                \draw[white, line width=2pt, fill=white, rotate=30] (-.9,-.48) rectangle (.56,.48);
            \end{scope}
            \begin{scope}[shift={(30:.5)}]
                \draw[black_light, line width=1.5pt, dash pattern=on 6pt off 4pt, fill=white, rotate=30] (.6,-.47) -- (.6,.47);
            \end{scope}

            \node [shift={(.5,-1.5)}] at (0,0) {\color{black_light}\normalsize~$\tilde{S}_{\up{port},m}$};
            \draw [color=black_light, shift={(.5,-1.5)}, line width=.8pt] plot[smooth, tension=1.4] coordinates {(0,0) (-.1,.25) (-.2,.4)};

            \node [shift={(.8,1.8)}] at (0,0) {\color{black_light}\normalsize~$S_{\up{port},m}$};
            \draw [color=black_light, shift={(.8,1.5)}, line width=.8pt] plot[smooth, tension=1.4] coordinates {(0.1,.05) (.2,.-.3) (.18,-.85)};

            \begin{scope}[shift={(1.52,-.63)}]
                \begin{scope}[rotate=30]
                    \wavesIII at (0,0,$\phs{b}_{\tilde{\up{R}},m}$,$\phs{a}_{\tilde{\up{R}},m}$,black)
                \end{scope}
            \end{scope}


            \begin{scope}[shift={(30:.5)}]
                \draw [shift={(0,0)}, rotate=30, line width=1pt, color=black_light, arrows = {-Stealth[inset=0, length=4pt, angle'=35]}] (.6,0) -- (-.1,0);

                \node[shift={(0,0)}] at (-.1,.25) {\small \color{black_light}~$\hat{\vect{n}}_m$};
            \end{scope}

            
            
        \end{scope}

        \begin{scope}[shift={(3.45,1.6)}]
            \node [shift={(.7,3.3)}] at (0,0) {\color{black_light}\normalsize~$S_R$};
            \draw [color=black_light, shift={(.7,3.3)}, line width=.8pt] plot[smooth, tension=1.4] coordinates {(.1,.1) (.3,.24) (.5,.55)};
        \end{scope}
        

        \begin{scope}[shift={(7,5)}]

                \draw [shift={(-.95,-.15)}, rotate=53, line width=1pt, color=black_light, arrows = {-Stealth[inset=0, length=4pt, angle'=35]}] (0,0) -- (.7,0);

                \node[shift={(-.95,-.15)}] at (75:0.4) {\small \color{black_light}~$\hat{\vect{r}}$};

                \begin{scope}[shift={(.2,0)}]
                    \begin{scope}[rotate=53]
                        \wavesT at (0,0,$\phv{b}_\up{F}$,$\phv{a}_\up{F}$,black)
                    \end{scope}
                \end{scope}
                
        \end{scope}
        

    \end{tikzpicture}}
\caption{
Qualitative sketch of the volume~$V_R$ and its surface~$\partial V_R$. 
%
$V_R$ is defined as the complement of a unit ball with radius~$R$, minus the volume associated with the~$M$ (circuit-theoretic) ports that connect the REMS radiating part to the rest of the REMS. 
%
$\partial V_R$ can be divided into $S_R$, $S_{\up{port},m}$, and~$\tilde{S}_{\up{port},m}$ for~$m\in[M]$. For each~$m$, the surface~$S_{\up{port},m}$ is the actual terminal surface of the~$m$th port, while $\tilde{S}_{\up{port},m}$ denotes a surface inside the port's perfectly conducting shielding, so that~$S_{\up{port},m}\cup\tilde{S}_{\up{port},m}$ forms a closed surface.
}
\label{fig:scetch_reciprocity}
\end{figure}

==> tikzfigs/fig-tuning_network_more_detail.tex <==
\begin{figure}[tp]
    \centering
    {
    \normalsize
    \begin{tikzpicture}
    \clip (-4.4,-3.4) rectangle (4.4,1.9);

    \draw  [shift={(0,0)}, line width=2pt, color=grey] (-1.85,-1.7-1.05) rectangle (1.85,1.2);
    \draw  [shift={(0,0)}, line width=2pt, color=white, fill=white] (-1.85-.08,-1.7-1.05+.072) rectangle (1.85+.08,1.2-.072);    
    \draw  [shift={(0,0)}, line width=2pt, color=white, fill=white] (-1.85+.08,-1.7-1.05-.072) rectangle (1.85-.08,1.2+.072);

    \draw[line width=.6pt] (-2.3, -.2+.4) -- (2.3, -.2+.4);
    \draw[line width=.6pt] (-2.3, .2+.4) -- (2.3, .2+.4);
    \draw[line width=.58pt, dashed] (-2.7, -.2+.4) -- (2.7, -.2+.4);
    \draw[line width=.58pt, dashed] (-2.7, .2+.4) -- (2.7, .2+.4);
    

    \draw [shift={(-.4,0)}, line width=.7pt] plot[smooth, tension=1.3, color=black] coordinates {(-.85,-2.35) (-.7,-2.8) (-.5,-3)};
    \draw  [line width=.7pt, color=black, fill=white] (-1.6,-.7) rectangle (1.6,.9);
    \draw  [shift={(-.6,0)}, line width=.0pt, color=white, fill=white] (-1,-2.8) rectangle (0,-2.7);%%%
    
    \draw  [shift={(0,0)}, line width=.7pt, color=grey, dashed, dash pattern=on 0pt off 4pt on 8pt off 2pt] (-1.85,-1.7-1.05) rectangle (1.85,1.2);
    \draw  [shift={(0,0)}, line width=2pt, color=grey, dashed, dash pattern=on 2pt off 12pt] (-1.85,-1.7-1.05) rectangle (1.85,1.2);  



    \draw[color=grey] [shift={(-.4,4.2)}, line width=.7pt] plot[smooth, tension=1.2, color=red] coordinates {(-.8,-2.65) (-.68,-2.76) (-.4,-2.9)};
    \node[anchor=center] at (0.0,0) {\normalsize fixed part};

    \draw  [shift={(0,-1.6-.2)}, line width=.7pt, color=black] (-1.6,-.7) rectangle (1.6,.8);
    \draw  [shift={(0,-1.6-.2)}, line width=.7pt, color=white, fill=white] (-1.7,-.6) rectangle (1.7,.7);
    \draw  [shift={(0,-1.6-.2)}, line width=.7pt, color=white, fill=white] (-1.5,-.71) rectangle (1.5,.81);
    \draw  [shift={(0,-1.6-.2)}, line width=.7pt, color=black, dashed, dash pattern=on 3pt off 3pt] (-1.6,-.7) rectangle (1.6,.8);

    
    
    \node[anchor=center] at (-.7,1.7) {\color{grey} \normalsize tuning network};

    \node[anchor=center] at (0-.2,-3.2) {\normalsize reconfigurable elements};


    \draw  [shift={(0,.4)}, line width=.0pt, color=white, fill=white] (-1.9,-.4) rectangle (-1.8,.4);
    \draw  [shift={(0,.4)}, line width=.6pt, fill=white] (-1.85,.2) ellipse (0.09 and 0.09);
    \draw  [shift={(0,.4)}, line width=.6pt, fill=white] (-1.85,-.2) ellipse (0.09 and 0.09);

    \draw  [shift={(0,.4)}, line width=.0pt, color=white, fill=white] (1.9,-.4) rectangle (1.8,.45);
    \draw  [shift={(0,.4)}, line width=.6pt, fill=white] (1.85,.2) ellipse (0.09 and 0.09);
    \draw  [shift={(0,.4)}, line width=.6pt, fill=white] (1.85,-.2) ellipse (0.09 and 0.09);

    \draw   [shift={(2.3,-.2)}, line width=.5pt, fill=black] (0,.14)  ellipse (0.02 and 0.02);
    \draw   [shift={(2.3,-.2)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
    \draw   [shift={(2.3,-.2)}, line width=.5pt, fill=black] (0,-0.14) ellipse (0.02 and 0.02);
    \node   [shift={(2.3,-.2)}, anchor=west] at (-.0,0) {\footnotesize ($M$)};

    \draw   [shift={(-2.3,-.2)}, line width=.5pt, fill=black] (0,.14)  ellipse (0.02 and 0.02);
    \draw   [shift={(-2.3,-.2)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
    \draw   [shift={(-2.3,-.2)}, line width=.5pt, fill=black] (0,-0.14) ellipse (0.02 and 0.02);
    \node   [shift={(-2.3,-.2)}, anchor=east] at (-.0,0) {\footnotesize ($N$)};

    \draw[shift={(-.9,0)}, shift={(-.2,-1.7)}, line width=.6pt] (0,1) -- (0,-.5);
    \draw[shift={(-.9,0)}, shift={(.2,-1.7)}, line width=.6pt] (0,1) -- (0,-.5);
    \draw[shift={(-.9,0)}, shift={(.2,-1.7)}, line width=.6pt] (-.4,-.5) -- (0,-.5);
    \draw  [shift={(-.9,0)}, line width=.0pt, color=white, fill=white] (-.3,-.9) rectangle (.3,-1.1);
    \draw  [shift={(-.9,0)}, line width=.6pt, fill=white] (-.2,-1) ellipse (0.09 and 0.09);
    \draw  [shift={(-.9,0)}, line width=.6pt, fill=white] (.2,-1) ellipse (0.09 and 0.09);
    \draw  [shift={(-.9,0)}, shift={(-.2,-1.7)}, line width=.7pt, anchor=center, fill=white] (-.12/3*3.5,-.35) rectangle (.12/3*3.5,.35);

    \draw[shift={(0.0,0)}, shift={(-.2,-1.7)}, line width=.6pt] (0,1) -- (0,-.5);
    \draw[shift={(0.0,0)}, shift={(.2,-1.7)}, line width=.6pt] (0,1) -- (0,-.5);
    \draw[shift={(0.0,0)}, shift={(.2,-1.7)}, line width=.6pt] (-.4,-.5) -- (0,-.5);
    \draw  [shift={(0.0,0)}, line width=.0pt, color=white, fill=white] (-.3,-.9) rectangle (.3,-1.1);
    \draw  [shift={(0.0,0)}, line width=.6pt, fill=white] (-.2,-1) ellipse (0.09 and 0.09);
    \draw  [shift={(0.0,0)}, line width=.6pt, fill=white] (.2,-1) ellipse (0.09 and 0.09);
    \draw  [shift={(0.0,0)}, shift={(-.2,-1.7)}, line width=.7pt, anchor=center, fill=white] (-.12/3*3.5,-.35) rectangle (.12/3*3.5,.35);

    \draw   [shift={(0.75,-1.6)}, line width=.5pt, fill=black] (-.14,0)  ellipse (0.02 and 0.02);
    \draw   [shift={(0.75,-1.6)}, line width=.5pt, fill=black] (0,0) ellipse (0.02 and 0.02);
    \draw   [shift={(0.75,-1.6)}, line width=.5pt, fill=black] (.14,0) ellipse (0.02 and 0.02);
    \node   [shift={(0.75,-1.65)}, anchor=north] at (-.0,0) {\footnotesize ($R$)};
        
    \end{tikzpicture}}
\caption{For many scenarios, it makes sense to further separate the tuning network into a fixed part and a reconfigurable part, as the reconfigurable part can often be represented with a diagonal structure~\cite{del_hougne_physics_compliant_diagonal_representation_of_beyond_diagonal_ris}.}
\label{fig:model_possible_extension_tuning_network}
\end{figure}
